Onboard Real-Time Multi-Sensor Pose Estimation for Indoor Quadrotor Navigation with Intermittent Communication

We propose a multisensor fusion framework for onboard real-time navigation of a quadrotor in an indoor environment, by integrating sensor readings from an Inertial Measurement Unit (IMU), a camera-based object detection algorithm, and an Ultra-WideBand (UWB) localization system. The sensor readings from the camera-based object detection algorithm and the UWB localization system arrive intermittently, since the measurements are not readily available. We design a Kalman filter that manages intermittent observations in order to handle and fuse the readings and estimate the pose of the quadrotor for tracking a predefined trajectory. The system is implemented via a Hardware-in-the-loop (HIL) simulation technique, in which the dynamic model of the quadrotor is simulated in an open-source 3D robotics simulator tool, and the whole navigation system is implemented on Artificial Intelligence (AI) enabled edge GPU. The simulation results show that our proposed framework offers low positioning and trajectory errors, while handling intermittent sensor measurements.

==> figures/control_system_block_diagram.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.92,xscale=0.95]
%uncomment if require: \path (0,275); %set diagram left start at 0, and has height of 275

%Flowchart: Connector [id:dp21634997417593416] 
\draw   (246.32,108.5) .. controls (246.32,103.62) and (250.8,99.67) .. (256.32,99.67) .. controls (261.84,99.67) and (266.32,103.62) .. (266.32,108.5) .. controls (266.32,113.38) and (261.84,117.33) .. (256.32,117.33) .. controls (250.8,117.33) and (246.32,113.38) .. (246.32,108.5) -- cycle ;

%Straight Lines [id:da49969158695069404] 
\draw    (278.32,168) -- (278.32,118) ;
%Straight Lines [id:da9601112980719264] 
\draw    (364.59,112) -- (413,112) ;
\draw [shift={(416,112)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da393696193220885] 
\draw    (202.32,108.25) -- (243.32,108.02) ;
\draw [shift={(246.32,108)}, rotate = 539.6700000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5224315695771793] 
\draw    (618,86) -- (635,86) ;
\draw [shift={(638,86)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15946965209880193] 
\draw    (736.32,188) -- (256.32,188) ;
%Straight Lines [id:da025476923224134973] 
\draw    (266.32,108.5) -- (303.32,108.5) ;
\draw [shift={(306.32,108.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9017508763463808] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (291.12,158) -- (374.32,158) -- (374.32,178) -- (291.12,178) -- cycle ;

%Shape: Rectangle [id:dp36459517865010116] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (464,102) -- (500,102) -- (500,122) -- (464,122) -- cycle ;

%Shape: Rectangle [id:dp47526176391811403] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (408.59,128) -- (456.59,128) -- (456.59,148) -- (408.59,148) -- cycle ;

%Shape: Rectangle [id:dp18774282643217433] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (408.59,76) -- (468.59,76) -- (468.59,96) -- (408.59,96) -- cycle ;

%Shape: Rectangle [id:dp9353598845318476] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (306.59,102) -- (364.59,102) -- (364.59,122) -- (306.59,122) -- cycle ;

%Shape: Rectangle [id:dp37289646750968886] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (404.59,72) -- (504,72) -- (504,152) -- (404.59,152) -- cycle ;
%Shape: Rectangle [id:dp012264719293836768] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (516.25,76) -- (618,76) -- (618,96) -- (516.25,96) -- cycle ;

%Straight Lines [id:da8729279556728902] 
\draw    (468.59,86) -- (513,86) ;
\draw [shift={(516,86)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp13633429332541946] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (516.5,128) -- (618.5,128) -- (618.5,148) -- (516.5,148) -- cycle ;

%Straight Lines [id:da20984998409685351] 
\draw    (456.59,138) -- (513,138) ;
\draw [shift={(516,138)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp2844339480395808] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (416,102) -- (460,102) -- (460,122) -- (416,122) -- cycle ;

%Shape: Circle [id:dp15724906457884624] 
%\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.2 ] (498.32,219) .. controls (498.32,210.72) and (505.03,204) .. (513.32,204) .. controls (521.6,204) and (528.32,210.72) .. (528.32,219) .. controls (528.32,227.28) and (521.6,234) .. (513.32,234) .. controls (505.03,234) and (498.32,227.28) .. (498.32,219) -- cycle ;
\node[inner sep=0pt] (anchor) at (512,220){\includegraphics[width=.07\textwidth]{figures/object.png}};

%Straight Lines [id:da5091684782753707] 
\draw    (618,138) -- (635,138) ;
\draw [shift={(638,138)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34584421085806283] 
\draw    (500,112) -- (635,112) ;
\draw [shift={(638,112)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8681990149588938] 
\draw   (638,78) -- (642,78) -- (642,146) -- (638,146) -- cycle ;
%Shape: Rectangle [id:dp18428749583641602] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (676,102) -- (712,102) -- (712,122) -- (676,122) -- cycle ;

%Straight Lines [id:da8964228743207066] 
\draw    (642,112) -- (673,112) ;
\draw [shift={(676,112)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6853699967310598] 
\draw    (712,112) -- (736.59,112) ;
%Straight Lines [id:da8685725261571133] 
\draw    (736.59,112) -- (736.32,188) ;
%Shape: Rectangle [id:dp17399743376947252] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (126.12,98) -- (202,98) -- (202,118) -- (126.12,118) -- cycle ;

%Shape: Circle [id:dp4885493350364962] 
%\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.2 ] (302.32,51) .. controls (302.32,42.72) and (309.03,36) .. (317.32,36) .. controls (325.6,36) and (332.32,42.72) .. (332.32,51) .. controls (332.32,59.28) and (325.6,66) .. (317.32,66) .. controls (309.03,66) and (302.32,59.28) .. (302.32,51) -- cycle ;
\node[inner sep=0pt] (anchor) at (318,52){\includegraphics[width=.07\textwidth]{figures/object.png}};

%Curve Lines [id:da7970692884225636] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (438.54,66) .. controls (294.07,100.2) and (222.03,55.2) .. (126,48) ;
%Curve Lines [id:da4228005275654987] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (438.32,66) .. controls (364.78,135.17) and (213.79,193) .. (126,208) ;
%Curve Lines [id:da348791052316191] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (438.32,66) .. controls (458.11,161.17) and (687.72,111.67) .. (759.68,205.5) ;
%Curve Lines [id:da6610413963313766] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (438.32,66) .. controls (520.78,64.5) and (678.61,3.67) .. (760,48) ;
%Curve Lines [id:da9774777084672344] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (434.32,148) .. controls (444.46,199.93) and (507.89,189.36) .. (513.32,219) ;
%Curve Lines [id:da8194482620711758] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (432.32,128) .. controls (395.84,65.2) and (375.12,60.2) .. (317.32,51) ;
%Shape: Antenna [id:dp9519885423730297] 
\draw   (430.32,59.6) -- (438.32,66) -- (446.32,59.6) (438.32,59.6) -- (438.32,75.6) ;

%Shape: Triangle [id:dp44951733849047293] 
%\draw   (760,30.75) -- (795,65.25) -- (725,65.25) -- cycle ;
\node[inner sep=0pt] (anchor) at (760,50.75){\includegraphics[width=.05\textwidth]{figures/anchor.png}};


%Shape: Triangle [id:dp8427675037007336] 
%\draw   (759.68,188.25) -- (794.68,222.75) -- (724.68,222.75) -- cycle ;
\node[inner sep=0pt] (anchor) at (760,210){\includegraphics[width=.05\textwidth]{figures/anchor.png}};


%Shape: Triangle [id:dp962416968587863] 
%\draw   (126,190.75) -- (161,225.25) -- (91,225.25) -- cycle ;
\node[inner sep=0pt] (anchor) at (126,210){\includegraphics[width=.05\textwidth]{figures/anchor.png}};

%Shape: Triangle [id:dp18513364865853466] 
%\draw   (126,30.75) -- (161,65.25) -- (91,65.25) -- cycle ;
\node[inner sep=0pt] (anchor) at (126,50.75){\includegraphics[width=.05\textwidth]{figures/anchor.png}};


%Straight Lines [id:da2728478830848189] 
\draw    (392,164) -- (392.32,112) ;
%Straight Lines [id:da844546781854318] 
\draw    (392,164) -- (377,164) ;
\draw [shift={(374,164)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Connector [id:dp10074722166238259] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.32,112) .. controls (391.32,111.45) and (391.77,111) .. (392.32,111) .. controls (392.87,111) and (393.32,111.45) .. (393.32,112) .. controls (393.32,112.55) and (392.87,113) .. (392.32,113) .. controls (391.77,113) and (391.32,112.55) .. (391.32,112) -- cycle ;
%Straight Lines [id:da264728943611644] 
\draw    (278.32,118) -- (303.32,118) ;
\draw [shift={(306.32,118)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6007929403648271] 
\draw    (278.32,168) -- (290.32,168) ;
%Straight Lines [id:da3029122771122408] 
\draw    (256.32,188) -- (256.32,120.33) ;
\draw [shift={(256.32,117.33)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1632991036407574] 
\draw    (392,174) -- (377,174) ;
\draw [shift={(374,174)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8457662355385724] 
\draw    (392,188) -- (392,174) ;
%Flowchart: Connector [id:dp7531388222809694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391,188) .. controls (391,187.45) and (391.45,187) .. (392,187) .. controls (392.55,187) and (393,187.45) .. (393,188) .. controls (393,188.55) and (392.55,189) .. (392,189) .. controls (391.45,189) and (391,188.55) .. (391,188) -- cycle ;
%Shape: Rectangle [id:dp6566639802518424] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (209,212) -- (239,212) -- (239,218) -- (209,218) -- cycle ;
%Shape: Rectangle [id:dp6862497397309701] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (209,228) -- (239,228) -- (239,234) -- (209,234) -- cycle ;
%Shape: Rectangle [id:dp596044733718953] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (367,212) -- (397,212) -- (397,218) -- (367,218) -- cycle ;
%Shape: Rectangle [id:dp6017976613784537] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (367,228) -- (397,228) -- (397,234) -- (367,234) -- cycle ;


% Text Node
\draw (256.32,108.5) node   [align=left] {$\Sigma$};
% Text Node
\draw (245,124) node   [align=left] {$-$};
% Text Node
\draw (237,120) node   [align=left] {$+$};
% Text Node
\draw (384.59,95) node  [font=\small] [align=left] {\begin{minipage}[lt]{24.96pt}\setlength\topsep{0pt}
\begin{center}
{\small {control\\input}}
\end{center}

\end{minipage}};
% Text Node
\draw (282.5,100) node  [font=\small] [align=left] {{\small {\selectfont error}}};
% Text Node
\draw (306,141) node  [font=\small] [align=left] {\begin{minipage}[lt]{33.73pt}\setlength\topsep{0pt}
\begin{center}
{\small {estimated\\pose}}
\end{center}

\end{minipage}};
% Text Node
\draw (220.82,90) node  [font=\small] [align=left] {\begin{minipage}[lt]{25.2pt}\setlength\topsep{0pt}
\begin{center}
{\small {desired\\pose}}
\end{center}

\end{minipage}};
% Text Node
\draw (632,170) node  [font=\small] [align=left] {\begin{minipage}[lt]{32.95pt}\setlength\topsep{0pt}
\begin{center}
{\small {measured\\pose}}
\end{center}

\end{minipage}};
% Text Node
\draw (332.72,168) node  [font=\small] [align=left] {{Kalman Filter}};
% Text Node
\draw (438.59,86) node  [font=\small] [align=left] {{UWB tag}};
% Text Node
\draw (482,112) node  [font=\small] [align=left] {{IMU}};
% Text Node
\draw (432.59,138) node  [font=\small] [align=left] {{Camera}};
% Text Node
\draw (335.59,112) node  [font=\small] [align=left] {{LQ-Servo}};
% Text Node
\draw (567.12,86) node  [font=\small] [align=left] {{UWB localization}};
% Text Node
\draw (567.5,138) node  [font=\small] [align=left] {{YOLO localization}};
% Text Node
\draw (438,112) node  [font=\small] [align=left] {{Motors}};
% Text Node
\draw (125.5,76.5) node  [font=\small] [align=left] {{UWB anchor}};
% Text Node
\draw (125.5,237.5) node  [font=\small] [align=left] {{UWB anchor}};
% Text Node
\draw (759.5,76.5) node  [font=\small] [align=left] {{UWB anchor}};
% Text Node
\draw (759.5,237.5) node  [font=\small] [align=left] {{UWB anchor}};
% Text Node
\draw (552.32,220) node  [font=\small] [align=left] {{Object}};
% Text Node
\draw (694,112) node  [font=\small] [align=left] {{IMH}};
% Text Node
\draw (164.06,108) node  [font=\small] [align=left] {{Path Planner}};
% Text Node
\draw (278,52) node  [font=\small] [align=left] {{Object}};
% Text Node
\draw (288.5,213.5) node  [font=\small] [align=left] {{Quadrotor Model}};
% Text Node
\draw (294.5,229.5) node  [font=\small] [align=left] {{Jetson AGX Xavier}};
% Text Node
\draw (426.5,229.5) node  [font=\small] [align=left] {{Actuators}};
% Text Node
\draw (420.5,213.5) node  [font=\small] [align=left] {{Sensors}};
\end{tikzpicture}
